S-wave meson scattering up to 2 GeV and its spectroscopy

We have performed a thorough study of the meson-meson S-waves with isospin (I) 0 and 1/2, up to sqrt(s) ~ 2 GeV. This is the first study that includes 13 channels that have their threshold below that energy. All the resonances below 2 GeV, namely the f_0(600) or sigma, f_0(980), f_0(1370), f_0(1500), f_0(1710) and f_0(1790) for I=0, and the K*_0(800) or kappa, K*_0(1430) and K*_0(1950) for I=1/2, are generated. We can then extract a clear picture of the spectroscopy, finding that the f_0(1710), together with an important contribution to the f_0(1500), are glueballs. Another pole, which corresponds mainly to the f_0(1370), is a pure octet I=0 state, and does not mix with the glueball.

==> grafica-scadron70.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(6479,6048)(0,0)%
  \special{psfile=grafica-scadron70.ps llx=0 lly=0 urx=324 ury=302 rwi=3240}
  \put(5218,1153){\makebox(0,0)[l]{\strut{}S-wave}}%
  \put(4855,1285){\makebox(0,0)[l]{\strut{}WA102\quad $ pp \to p p\eta\eta$}}%
  \put(4265,1417){\makebox(0,0)[l]{\strut{}$\times\! 10^2$}}%
  \put(5400,-55){\makebox(0,0){\strut{}$\sqrt{s}$ (MeV)}}%
  \put(4272,756){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Events/ 0.08 GeV}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6183,35){\makebox(0,0){\strut{} 1750}}%
  \put(5557,35){\makebox(0,0){\strut{} 1500}}%
  \put(4930,35){\makebox(0,0){\strut{} 1250}}%
  \put(4444,1174){\makebox(0,0)[r]{\strut{} 4}}%
  \put(4444,904){\makebox(0,0)[r]{\strut{} 3}}%
  \put(4444,635){\makebox(0,0)[r]{\strut{} 2}}%
  \put(4444,365){\makebox(0,0)[r]{\strut{} 1}}%
  \put(4444,95){\makebox(0,0)[r]{\strut{} 0}}%
  \put(3058,1153){\makebox(0,0)[l]{\strut{}S-wave}}%
  \put(2695,1285){\makebox(0,0)[l]{\strut{}WA102\quad $ pp \to p p K^+ K^-$}}%
  \put(2105,1417){\makebox(0,0)[l]{\strut{}$\times\! 10^3$}}%
  \put(3240,-55){\makebox(0,0){\strut{}$\sqrt{s}$ (MeV)}}%
  \put(2112,756){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Events/ 0.04 GeV}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3861,35){\makebox(0,0){\strut{} 1750}}%
  \put(3383,35){\makebox(0,0){\strut{} 1500}}%
  \put(2905,35){\makebox(0,0){\strut{} 1250}}%
  \put(2428,35){\makebox(0,0){\strut{} 1000}}%
  \put(2284,1153){\makebox(0,0)[r]{\strut{} 3}}%
  \put(2284,800){\makebox(0,0)[r]{\strut{} 2}}%
  \put(2284,448){\makebox(0,0)[r]{\strut{} 1}}%
  \put(2284,95){\makebox(0,0)[r]{\strut{} 0}}%
  \put(898,1153){\makebox(0,0)[l]{\strut{}S-wave}}%
  \put(535,1285){\makebox(0,0)[l]{\strut{}WA102\quad $ pp \to p p\pi^+\pi^-$}}%
  \put(-54,1417){\makebox(0,0)[l]{\strut{}$\times\! 10^4$}}%
  \put(1080,-55){\makebox(0,0){\strut{}$\sqrt{s}$ (MeV)}}%
  \put(-48,756){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Events/ 0.02 GeV}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(1637,35){\makebox(0,0){\strut{} 1500}}%
  \put(1051,35){\makebox(0,0){\strut{} 1000}}%
  \put(465,35){\makebox(0,0){\strut{} 500}}%
  \put(124,1270){\makebox(0,0)[r]{\strut{} 8}}%
  \put(124,976){\makebox(0,0)[r]{\strut{} 6}}%
  \put(124,683){\makebox(0,0)[r]{\strut{} 4}}%
  \put(124,389){\makebox(0,0)[r]{\strut{} 2}}%
  \put(124,95){\makebox(0,0)[r]{\strut{} 0}}%
  \put(4855,2797){\makebox(0,0)[l]{\strut{}CBC\quad $ p\bar{p} \to \pi^0\eta\eta$}}%
  \put(4265,2929){\makebox(0,0)[l]{\strut{}$\times\! 10^3$}}%
  \put(5400,1457){\makebox(0,0){\strut{}$\sqrt{s}$ (MeV)}}%
  \put(4272,2268){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Events/ 9.2 MeV}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6308,1547){\makebox(0,0){\strut{} 1750}}%
  \put(5635,1547){\makebox(0,0){\strut{} 1500}}%
  \put(4963,1547){\makebox(0,0){\strut{} 1250}}%
  \put(4444,2841){\makebox(0,0)[r]{\strut{} 14}}%
  \put(4444,2665){\makebox(0,0)[r]{\strut{} 12}}%
  \put(4444,2488){\makebox(0,0)[r]{\strut{} 10}}%
  \put(4444,2312){\makebox(0,0)[r]{\strut{} 8}}%
  \put(4444,2136){\makebox(0,0)[r]{\strut{} 6}}%
  \put(4444,1960){\makebox(0,0)[r]{\strut{} 4}}%
  \put(4444,1783){\makebox(0,0)[r]{\strut{} 2}}%
  \put(4444,1607){\makebox(0,0)[r]{\strut{} 0}}%
  \put(3240,1457){\makebox(0,0){\strut{}$\sqrt{s}$ (MeV)}}%
  \put(2052,2268){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$A$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4062,1547){\makebox(0,0){\strut{} 1750}}%
  \put(3629,1547){\makebox(0,0){\strut{} 1500}}%
  \put(3197,1547){\makebox(0,0){\strut{} 1250}}%
  \put(2764,1547){\makebox(0,0){\strut{} 1000}}%
  \put(2332,1547){\makebox(0,0){\strut{} 750}}%
  \put(2284,2929){\makebox(0,0)[r]{\strut{} 250}}%
  \put(2284,2665){\makebox(0,0)[r]{\strut{} 200}}%
  \put(2284,2400){\makebox(0,0)[r]{\strut{} 150}}%
  \put(2284,2136){\makebox(0,0)[r]{\strut{} 100}}%
  \put(2284,1871){\makebox(0,0)[r]{\strut{} 50}}%
  \put(2284,1607){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1080,1457){\makebox(0,0){\strut{}$\sqrt{s}$ (MeV)}}%
  \put(-108,2268){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\phi$ (deg)}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(1751,1547){\makebox(0,0){\strut{} 1750}}%
  \put(1356,1547){\makebox(0,0){\strut{} 1500}}%
  \put(962,1547){\makebox(0,0){\strut{} 1250}}%
  \put(567,1547){\makebox(0,0){\strut{} 1000}}%
  \put(172,1547){\makebox(0,0){\strut{} 750}}%
  \put(124,2929){\makebox(0,0)[r]{\strut{} 180}}%
  \put(124,2709){\makebox(0,0)[r]{\strut{} 150}}%
  \put(124,2488){\makebox(0,0)[r]{\strut{} 120}}%
  \put(124,2268){\makebox(0,0)[r]{\strut{} 90}}%
  \put(124,2048){\makebox(0,0)[r]{\strut{} 60}}%
  \put(124,1827){\makebox(0,0)[r]{\strut{} 30}}%
  \put(124,1607){\makebox(0,0)[r]{\strut{} 0}}%
  \put(5400,4177){\makebox(0,0)[l]{\strut{}S-wave}}%
  \put(5400,4309){\makebox(0,0)[l]{\strut{}$\pi\pi \to \eta\eta^\prime$}}%
  \put(5400,2969){\makebox(0,0){\strut{}$\sqrt{s}$ (MeV)}}%
  \put(4212,3780){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Arbitrary Units}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6049,3059){\makebox(0,0){\strut{} 1800}}%
  \put(5530,3059){\makebox(0,0){\strut{} 1700}}%
  \put(5011,3059){\makebox(0,0){\strut{} 1600}}%
  \put(4492,3059){\makebox(0,0){\strut{} 1500}}%
  \put(4444,4441){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(4444,3780){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(4444,3119){\makebox(0,0)[r]{\strut{} 0}}%
  \put(3240,4177){\makebox(0,0)[l]{\strut{}S-wave}}%
  \put(3240,4309){\makebox(0,0)[l]{\strut{}$\pi\pi \to \eta\eta$}}%
  \put(3240,2969){\makebox(0,0){\strut{}$\sqrt{s}$ (MeV)}}%
  \put(2052,3780){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Arbitrary Units}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3983,3059){\makebox(0,0){\strut{} 2000}}%
  \put(3570,3059){\makebox(0,0){\strut{} 1750}}%
  \put(3157,3059){\makebox(0,0){\strut{} 1500}}%
  \put(2745,3059){\makebox(0,0){\strut{} 1250}}%
  \put(2332,3059){\makebox(0,0){\strut{} 1000}}%
  \put(2284,4441){\makebox(0,0)[r]{\strut{} 0.3}}%
  \put(2284,4000){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(2284,3560){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(2284,3119){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1080,2969){\makebox(0,0){\strut{}$\sqrt{s}$ (MeV)}}%
  \put(-108,3780){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\left| S_{1,2} \right|$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(1219,3059){\makebox(0,0){\strut{} 1500}}%
  \put(193,3059){\makebox(0,0){\strut{} 1000}}%
  \put(124,4441){\makebox(0,0)[r]{\strut{} 1}}%
  \put(124,3780){\makebox(0,0)[r]{\strut{} 0.5}}%
  \put(124,3119){\makebox(0,0)[r]{\strut{} 0}}%
  \put(5400,4481){\makebox(0,0){\strut{}$\sqrt{s}$ (MeV)}}%
  \put(4212,5292){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\delta_{1,2}$ (deg)}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5539,4571){\makebox(0,0){\strut{} 1500}}%
  \put(4513,4571){\makebox(0,0){\strut{} 1000}}%
  \put(4444,5953){\makebox(0,0)[r]{\strut{} 360}}%
  \put(4444,5512){\makebox(0,0)[r]{\strut{} 270}}%
  \put(4444,5072){\makebox(0,0)[r]{\strut{} 180}}%
  \put(4444,4631){\makebox(0,0)[r]{\strut{} 90}}%
  \put(3240,4481){\makebox(0,0){\strut{}$\sqrt{s}$ (MeV)}}%
  \put(2052,5292){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$ \eta_{0}^{0}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3818,4571){\makebox(0,0){\strut{} 1500}}%
  \put(2992,4571){\makebox(0,0){\strut{} 1000}}%
  \put(2284,5953){\makebox(0,0)[r]{\strut{} 1.5}}%
  \put(2284,5512){\makebox(0,0)[r]{\strut{} 1}}%
  \put(2284,5072){\makebox(0,0)[r]{\strut{} 0.5}}%
  \put(2284,4631){\makebox(0,0)[r]{\strut{} 0}}%
  \put(911,5176){\makebox(0,0){\strut{} 400}}%
  \put(493,5176){\makebox(0,0){\strut{} 300}}%
  \put(340,5802){\makebox(0,0)[r]{\strut{} 30}}%
  \put(340,5547){\makebox(0,0)[r]{\strut{} 15}}%
  \put(340,5292){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1080,4481){\makebox(0,0){\strut{}$\sqrt{s}$ (MeV)}}%
  \put(-108,5292){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\delta_{0}^{0}$ (deg)}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(1733,4571){\makebox(0,0){\strut{} 1500}}%
  \put(1096,4571){\makebox(0,0){\strut{} 1000}}%
  \put(459,4571){\makebox(0,0){\strut{} 500}}%
  \put(124,5798){\makebox(0,0)[r]{\strut{} 450}}%
  \put(124,5567){\makebox(0,0)[r]{\strut{} 360}}%
  \put(124,5335){\makebox(0,0)[r]{\strut{} 270}}%
  \put(124,5103){\makebox(0,0)[r]{\strut{} 180}}%
  \put(124,4871){\makebox(0,0)[r]{\strut{} 90}}%
  \put(124,4639){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

